Resource theories of communication

A series of recent works has shown that placing communication channels in a coherent superposition of alternative configurations can boost their ability to transmit information. Instances of this phenomenon are the advantages arising from the use of communication devices in a superposition of alternative causal orders, and those arising from the transmission of information along a superposition of alternative trajectories. The relation among these advantages has been the subject of recent debate, with some authors claiming that the advantages of the superposition of orders could be reproduced, and even surpassed, by other forms of superpositions. To shed light on this debate, we develop a general framework of resource theories of communication. In this framework, the resources are communication devices, and the allowed operations are (a) the placement of communication devices between the communicating parties, and (b) the connection of communication devices with local devices in the parties' laboratories. The allowed operations are required to satisfy the minimal condition that they do not enable communication independently of the devices representing the initial resources. The resource-theoretic analysis reveals that the aforementioned criticisms on the superposition of causal orders were based on an uneven comparison between different types of quantum superpositions, exhibiting different operational features.

==> fig_classical.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\draw[fill=green!90!white] (-1,0.25) -- (-1,1.75) -- (1,1.75) -- (1,0.25) -- (-1,0.25) -- (-1,1.75);
	\draw[fill=Orchid!90!white] (-1,-0.25) -- (-1,-1.75) -- (1,-1.75) -- (1,-0.25) -- (-1,-0.25) -- (-1,-1.75);
	%\draw[fill=blue!70!white] (-3.5,2.5) -- (-2,2.5) -- (-2,0.5) -- (2,0.5) --  (2,2.5) -- (3.5,2.5) -- (3.5,-2.5) -- (2,-2.5) -- (2,-0.5) -- (-2,-0.5) --  (-2,-2.5) -- (-3.5,-2.5)-- (-3.5,2.5) -- (-2,2.5);
	\draw[fill=Orchid!90!white] (3.5,1.75) -- (3.5,-1.75) -- (2,-1.75) -- (2,1.75) -- (3.5,1.75) -- (3.5,-1.75);
	\draw[fill=Orchid!90!white] (-3.5,1.75) -- (-3.5,-1.75) -- (-2,-1.75) -- (-2,1.75) -- (-3.5,1.75) -- (-3.5,-1.75);
		\node [style=none] (0) at (2, 1.75) {};
		\node [style=none] (1) at (2, -1.75) {};
		\node [style=none] (2) at (3.5, 1.75) {};
		\node [style=none] (3) at (3.5, -1.75) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=none] (5) at (-1, 1.75) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (3.5, 1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (1.5, 1.75) {$B$};
		\node [style=none] (14) at (-1.5, 1.75) {$A$};
		\node [style=none, font={\large}] (15) at (0, 1) {$\map{C}$};
		\node [style=none, font={\large}] (16) at (2.75, 0) {$\map{D}$};
		\node [style=none] (17) at (-4.75, 1) {};
		\node [style=none, font={\large}] (18) at (-2.75, 0) {$\map{E}$};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=none] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-2, -1.75) {};
		\node [style=none] (22) at (-3.5, -1.75) {};
		\node [style=none] (23) at (-3.5, 1.75) {};
		\node [style=none] (24) at (-2, 1.75) {};
		\node [style=none] (25) at (-4, 1.75) {$A'$};
		\node [style=none] (26) at (4, 1.75) {$B'$};
		\node [style=none] (27) at (4.75, 1) {};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=none] (29) at (-1, -0.25) {};
		\node [style=none] (30) at (-1, -1.75) {};
		\node [style=none] (31) at (1, -1.75) {};
		\node [style=none] (32) at (1, -1) {};
		\node [style=none] (33) at (-1, -1) {};
		\node [style=none, font={\large}] (34) at (0, -1) {$\map{I}_{\rm clas}$};
		\node [style=none] (35) at (-2, -1) {};
		\node [style=none] (36) at (2, -1) {};
		\node [style=none, font={\footnotesize}] (37) at (-1.5, -1.75) {$\rm Aux$};
		\node [style=none, font={\footnotesize}] (38) at (1.5, -1.75) {$\rm Aux$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (11.center) to (12.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (20.center) to (17.center);
		\draw (10.center) to (27.center);
		\draw (8.center) to (9.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (35.center) to (33.center);
		\draw (32.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_ctc.tikz <==
\begin{tikzpicture}[scale=1.2, circuit ee IEC]
	\begin{pgfonlayer}{nodelayer}
		\draw[fill=red!90!white] (-1,0.25) -- (-1,1.75) -- (1,1.75) -- (1,0.25) -- (-1,0.25) -- (-1,1.75);
	\draw[fill=red!90!white] (-1,-0.25) -- (-1,-1.75) -- (1,-1.75) -- (1,-0.25) -- (-1,-0.25) -- (-1,-1.75);
	%\draw[fill=blue!70!white] (-3.5,2.5) -- (-2,2.5) -- (-2,0.5) -- (2,0.5) --  (2,2.5) -- (3.5,2.5) -- (3.5,-2.5) -- (2,-2.5) -- (2,-0.5) -- (-2,-0.5) --  (-2,-2.5) -- (-3.5,-2.5)-- (-3.5,2.5) -- (-2,2.5);
	\draw[fill=Turquoise!90!white] (3.5,1.75) -- (3.5,-1.75) -- (2,-1.75) -- (2,1.75) -- (3.5,1.75) -- (3.5,-1.75);
	\draw[fill=Turquoise!90!white] (-3.5,1.75) -- (-3.5,-1.75) -- (-2,-1.75) -- (-2,1.75) -- (-3.5,1.75) -- (-3.5,-1.75);
	%\draw[fill=Turquoise!90!white] (-0.75,2.25) -- (-0.75,3.75) -- (0.75,3.75) -- (0.75,2.25) -- (-0.75,2.25) -- (-0.75,3.75);
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (1, 1.75) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, -1.75) {};
		\node [style=none] (6) at (1, -1.75) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (2, 1.75) {};
		\node [style=none] (9) at (2, -1.75) {};
		\node [style=none] (10) at (3.5, 1.75) {};
		\node [style=none] (11) at (3.5, -1.75) {};
		%\node [style=none] (12) at (-0.75, 2.25) {};
		%\node [style=none] (13) at (-0.75, 3.75) {};
		%\node [style=none] (14) at (0.75, 3.75) {};
		%\node [style=none] (15) at (0.75, 2.25) {};
		\node [style=none] (16) at (-2, 1.75) {};
		\node [style=none] (17) at (-2, -1.75) {};
		\node [style=none] (18) at (-3.5, -1.75) {};
		\node [style=none] (19) at (-3.5, 1.75) {};
		\node [style=none] (25) at (-3.5, 1) {};
		\node [style=none] (26) at (-3.5, -1) {};
		\node [style=none] (27) at (-4.5, 3) {};
		\node [style=none] (28) at (-2, 1) {};
		\node [style=none] (29) at (-1, 1) {};
		\node [style=none] (30) at (-1, -1) {};
		\node [style=none] (31) at (-2, -1) {};
		\node [style=none] (32) at (1, 1) {};
		\node [style=none] (33) at (2, 1) {};
		\node [style=none] (34) at (1, -1) {};
		\node [style=none] (35) at (2, -1) {};
		\node [style=none] (36) at (3.5, 1) {};
		\node [style=none] (39) at (3.5, -1) {};
		\node [style=none] (45) at (-4, 1.5) {$A$};
		\node [style=none] (48) at (4, 1.5) {$B$};
		\node [style=none] (50) at (-4, 3.5) {$O$};
		%\node [style=none, font={\large}] (59) at (0, 3) {$\map{X}$};
		\node [style=none] (60) at (-4.5, 3.5) {};
		\node [style=none] (61) at (-4.5, 2.5) {};
		\node [style=none, font={\Large}] (63) at (-2.75, 3) {$\bullet$};
		\node [style=none] (64) at (-0.75, 3) {};
		\node [style=none] (65) at (0.75, 3) {};
		
		\node [style=none] (67) at (-2.75, 1.75) {};
		\node [style=none] (68) at (2.75, 1.75) {};
		\node [style=none] (69) at (-4.5, 3) {};
		\node [style=none] (70) at (5.5, 3) {};
		\node [style=none, font={\large}] (72) at (0, 1) {$\map N_1$};
		\node [style=none, font={\large}] (73) at (0, -1) {$\map N_2$};
		\node [style=none, font={\large}] (74) at (-2.75, 0) {${\tt SWAP}$};
		\node [style=none, font={\large}] (75) at (2.75, 0) {${\tt SWAP}$};
		\node [style=none] (76) at (-1.5, 1.5) {$X$};
		\node [style=none] (77) at (1.5, 1.5) {$X$};
		\node [style=none] (78) at (-1.5, -1.5) {$X$};
		\node [style=none] (79) at (1.5, -1.5) {$X$};
		\node [style=none] (80) at (5.5, 1) {};
		\node [style=none] (81) at (4.25, -1) {};
		\node [style=none] (82) at (-5.5, 1) {};
		\node [style=none] (83) at (-4.25, -1) {};
		\node [style=none] (84) at (-4.25, -3) {};
		\node [style=none] (85) at (4.25, -3) {};
		\node [style=none] (86) at (4.25, -1) {};
		\node [style=none] (87) at (4.25, -3) {};
		\node [style=none] (88) at (-4, -1.5) {$X$};
		\node [style=none] (89) at (4, -1.5) {$X$};
		%\node [style=none, ground=none, xshift=-0.45em]  (90) at (5.25, 3) {};
		\node [style=none] (91) at (4, 3.5) {$O$};
		\draw [bend right=90, looseness=3.25,fill=Turquoise!90!white] (60.center) to (61.center);
		\node [style=none, font={\Large}] (66) at (2.75, 3) {};
		\draw (66.center) to (68.center);
		\draw (66.center) to (70.center);
		\draw (65.center) to (66.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (65.center);
		\node [style=none] (62) at (-5, 3) {$\, \, \omega$};
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		%\draw (13.center) to (14.center);
		%\draw (14.center) to (15.center);
		%\draw (15.center) to (12.center);
		%\draw (12.center) to (13.center);
		\draw (35.center) to (34.center);
		\draw (33.center) to (32.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw [bend right=90, looseness=3.25] (60.center) to (61.center);
		\draw (60.center) to (61.center);
		\draw (67.center) to (63.center);
		\draw (63.center) to (64.center);

		
		\draw (69.center) to (63.center);
	
		\draw (82.center) to (25.center);
		\draw (36.center) to (80.center);
		\draw (83.center) to (26.center);
		\draw (81.center) to (39.center);
		\draw (84.center) to (85.center);
		\draw [in=-180, out=-180, looseness=2.00] (83.center) to (84.center);
		\draw [in=0, out=0, looseness=2.00] (86.center) to (87.center);
		\node [style=none, font={\Large},fill=white] (66) at (2.75, 3) {$\circ$};
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_cx.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\draw[fill=red!90!white] (1,0) -- (1,1.5) -- (3,1.5) -- (3,0) -- (1,0) -- (1,1.5);
		\draw[fill=red!90!white] (4,0) -- (4,1.5) -- (6,1.5) -- (6,0) -- (4,0) -- (4,1.5);
		\draw[fill=Turquoise!90!white] (-1.5,0) -- (-1.5,1.5) -- (0,1.5) -- (0,0) -- (-1.5,0) -- (-1.5,1.5);
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (3, 1.5) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (6, 1.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (4, 0.75) {};
		\node [style=none] (15) at (3, 0.75) {};
		\node [style=none] (16) at (6, 0.75) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (0.5, 1.5) {$M$};
		\node [style=none] (19) at (-3, 1.5) {$M$};
		\node [style=none, font={\large}] (20) at (-0.75, 0.75) {$\map{X}$};
		\node [style=none, font={\large}] (21) at (2, 0.75) {$\map{N}_1$};
		\node [style=none, font={\large}] (22) at (5, 0.75) {$\map{N}_2$};
		\node [style=none] (23) at (3.5, 1.5) {$M$};
		\node [style=none] (24) at (6.5, 1.5) {$M$};
		\node [style=none] (25) at (7, 0.75) {};
		\node [style=none] (26) at (-2, -1.75) {$C$};
		\node [style=none] (27) at (-3.5, 0.75) {};
		\node [style=none, font={\Large}] (28) at (-0.75, -1) {$\bullet$};
		\node [style=none] (29) at (-0.75, 0) {};
		\node [style=none] (31) at (-2.5, -1.5) {};
		\node [style=none] (32) at (-2.5, -1) {};
		\node [style=none] (33) at (7, -1) {};
		\node [style=none] (34) at (-2.5, -0.5) {};
		\draw [bend right=90, looseness=3.25,fill=Turquoise!90!white] (34.center) to (31.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=none] (30) at (-3, -1) {$\, \, +$};
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (16.center) to (25.center);
		\draw (17.center) to (27.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (29.center) to (28.center);
		\draw (33.center) to (32.center);
		\draw [bend right=90, looseness=3.25] (34.center) to (31.center);
		\draw (34.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> fig_cxcz.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
	\draw[fill=red!90!white] (1,0) -- (1,1.5) -- (3,1.5) -- (3,0) -- (1,0) -- (1,1.5);
	\draw[fill=red!90!white] (4,0) -- (4,1.5) -- (6,1.5) -- (6,0) -- (4,0) -- (4,1.5);
	\draw[fill=Turquoise!90!white] (-1.5,0) -- (-1.5,1.5) -- (0,1.5) -- (0,0) -- (-1.5,0) -- (-1.5,1.5);
	\draw[fill=Turquoise!90!white] (-4,0) -- (-4,1.5) -- (-2.5,1.5) -- (-2.5,0) -- (-4,0) -- (-4,1.5);
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (3, 1.5) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (6, 1.5) {};
		\node [style=none] (8) at (-2.5, 1.5) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-2.5, 0.75) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (4, 0.75) {};
		\node [style=none] (15) at (3, 0.75) {};
		\node [style=none] (16) at (6, 0.75) {};
		\node [style=none] (17) at (-4, 0.75) {};
		\node [style=none] (18) at (-5.5, 1.5) {$M$};
		\node [style=none, font={\large}] (19) at (-3.25, 0.75) {$\map{X}$};
		\node [style=none, font={\large}] (20) at (2, 0.75) {$\map{N}_1$};
		\node [style=none, font={\large}] (21) at (5, 0.75) {$\map{N}_2$};
		\node [style=none] (22) at (3.5, 1.5) {$M$};
		\node [style=none] (23) at (6.5, 1.5) {$M$};
		\node [style=none] (24) at (7, 0.75) {};
		\node [style=none] (25) at (-4.5, -1.75) {$C$};
		\node [style=none] (26) at (-6, 0.75) {};
		\node [style=none, font={\Large}] (27) at (-3.25, -1) {$\bullet$};
		\node [style=none] (28) at (-3.25, 0) {};
		\node [style=none] (29) at (-4.5, -3.5) {$D$};
		\node [style=none] (30) at (-1.5, 1.5) {};
		\node [style=none, font={\Large}] (31) at (-0.75, -2.75) {$\bullet$};
		\node [style=none] (32) at (0, 0) {};
		\node [style=none] (33) at (-2, 1.5) {$M$};
		\node [style=none] (34) at (0.5, 1.5) {$M$};
		\node [style=none] (35) at (-1.5, 0.75) {};
		\node [style=none] (36) at (-1.5, 0) {};
		\node [style=none] (37) at (0, 1.5) {};
		\node [style=none] (38) at (0, 0.75) {};
		\node [style=none] (39) at (-0.75, 0) {};
		\node [style=none, font={\large}] (40) at (-0.75, 0.75) {$\map{Z}$};
		\node [style=none] (42) at (-5, -1.5) {};
		\node [style=none] (43) at (-5, -1) {};
		\node [style=none] (44) at (7, -1) {};
		\node [style=none] (45) at (-5, -0.5) {};
		\node [style=none] (47) at (-5, -3.25) {};
		\node [style=none] (48) at (-5, -2.75) {};
		\node [style=none] (49) at (7, -2.75) {};
		\node [style=none] (50) at (-5, -2.25) {};
		\draw [bend right=90, looseness=3.25,fill=Turquoise!90!white] (45.center) to (42.center);
		\draw [bend right=90, looseness=3.25,fill=Turquoise!90!white] (50.center) to (47.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=none] (46) at (-5.5, -2.75) {$\, \, +$};
		\node [style=none] (41) at (-5.5, -1) {$\, \, +$};
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (16.center) to (24.center);
		\draw (17.center) to (26.center);
		\draw (15.center) to (14.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (37.center);
		\draw (37.center) to (32.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (30.center);
		\draw (39.center) to (31.center);
		\draw (12.center) to (35.center);
		\draw (38.center) to (13.center);
		\draw (44.center) to (43.center);
		\draw [bend right=90, looseness=3.25] (45.center) to (42.center);
		\draw (45.center) to (42.center);
		\draw (49.center) to (48.center);
		\draw [bend right=90, looseness=3.25] (50.center) to (47.center);
		\draw (50.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> fig_encdec.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
	\draw[fill=green!90!white] (-3.75,0.25) -- (-3.75,1.75) -- (-1.75,1.75) -- (-1.75,0.25) -- (-3.75,0.25) -- (-3.75,1.75);
	\draw[fill=Orchid!90!white] (-6.25,0.25) -- (-6.25,1.75) -- (-4.75,1.75) -- (-4.75,0.25) -- (-6.25,0.25) -- (-6.25,1.75);
	\draw[fill=Orchid!90!white] (-0.75,0.25) -- (-0.75,1.75) -- (0.75,1.75) -- (0.75,0.25) -- (-0.75,0.25) -- (-0.75,1.75);
	%\draw[fill=red!90!white] (1.75,0.25) -- (1.75,1.75) -- (3.75,1.75) -- (3.75,0.25) -- (1.75,0.25) -- (1.75,1.75);
	%\draw[fill=blue!70!white] (1.75,-0.25) -- (1.75,-1.75) -- (3.75,-1.75) -- (3.75,-0.25) -- (1.75,-0.25) -- (1.75,-1.75);
		\node [style=none] (0) at (-0.75, 1.75) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 1.75) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (-1.75, 1.75) {};
		\node [style=none] (5) at (-3.75, 1.75) {};
		\node [style=none] (6) at (-3.75, 0.25) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (-3.75, 1) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=none] (13) at (-1.25, 1.75) {$B$};
		\node [style=none] (14) at (-4.25, 1.75) {$A$};
		\node [style=none, font={\large}] (15) at (-2.75, 1) {$\map{C}$};
		\node [style=none, font={\large}] (16) at (0, 1) {$\map{D}$};
		\node [style=none] (17) at (-7.25, 1) {};
		\node [style=none, font={\large}] (18) at (-5.5, 1) {$\map{E}$};
		\node [style=none] (19) at (-4.75, 1) {};
		\node [style=none] (20) at (-6.25, 1) {};
		\node [style=none] (21) at (-4.75, 0.25) {};
		\node [style=none] (22) at (-6.25, 0.25) {};
		\node [style=none] (23) at (-6.25, 1.75) {};
		\node [style=none] (24) at (-4.75, 1.75) {};
		\node [style=none] (25) at (-6.75, 1.75) {$A'$};
		\node [style=none] (26) at (1.25, 1.75) {$B'$};
		\node [style=none] (27) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (11.center) to (12.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (20.center) to (17.center);
		\draw (10.center) to (27.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> fig_entanglement.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
	\draw[fill=green!90!white] (-3.75,0) -- (-3.75,1.5) -- (-1.75,1.5) -- (-1.75,0) -- (-3.75,0) -- (-3.75,1.5);
	\draw[fill=Orchid!90!white] (-0.75,-1) -- (-0.75,0.5) -- (0.75,0.5) -- (0.75,-1) -- (-0.75,-1) -- (-0.75,0.5);
	\draw[fill=Orchid!90!white] (-6.25,1) -- (-6.25,2.5) -- (-4.75,2.5) -- (-4.75,1) --  (-6.25,1) -- (-6.25,2.5) -- (-4.75,2.5) -- (-4.75,1);
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-3.75, 1.5) {};
		\node [style=none] (6) at (-3.75, 0) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (-3.75, 1.25) {};
		\node [style=none] (12) at (-4.75, 1.25) {};
		\node [style=none] (13) at (-1.25, -0.25) {$B$};
		\node [style=none] (14) at (-4.25, 1.75) {$A$};
		\node [style=none, font={\large}] (15) at (-2.75, 0.75) {$\map{C}$};
		\node [style=none, font={\large}] (16) at (0, -0.25) {$\map{D}$};
		\node [style=none] (17) at (-8.75, 2.25) {};
		\node [style=none, font={\large}] (18) at (-5.5, 1.75) {$\map{E}$};
		\node [style=none] (20) at (-6.25, 2.25) {};
		\node [style=none] (21) at (-4.75, 1) {};
		\node [style=none] (22) at (-6.25, 1) {};
		\node [style=none] (23) at (-6.25, 2.5) {};
		\node [style=none] (24) at (-4.75, 2.5) {};
		\node [style=none] (25) at (-6.75, 2.75) {$A'$};
		\node [style=none] (26) at (1.25, -0.75) {$B'$};
		\node [style=none] (27) at (1.75, -0.25) {};
		\node [style=none] (28) at (-7.25, 1.5) {};
		\node [style=none] (29) at (-7.25, -1) {};
		\node [style=none] (30) at (-6.25, 1.25) {};
		\node [style=none] (31) at (-7.25, 1.25) {};
		\node [style=none] (32) at (-7.25, -0.75) {};
		\node [style=none] (33) at (-0.75, -0.75) {};
		\node [style=none] (37) at (-6.5, -1.25) {$B_{\rm aux}$};
		\node [style=none] (38) at (-7, 1.75) {$A_{\rm aux}$};
		\node [style=none] (40) at (-9.75, 0.75) {};
		\node [style=none] (41) at (2.75, 0.75) {};
			\draw [fill=Orchid!90!white,bend right=90, looseness=1.75] (28.center) to (29.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\node [style=none] (35) at (-7.75, 0.25) {\large{$\phi$}};
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw [in=360, out=180] (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (11.center) to (12.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (20.center) to (17.center);
		\draw (10.center) to (27.center);
		\draw (8.center) to (9.center);
		\draw [in=90, out=-90] (28.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30.center);
		\draw [style=dashed, color=blue, line width=1.5pt] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_net_connected.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
	\draw[fill=Orchid!90!white] (-0.75,0.5) -- (-0.75,2) -- (0.75,2) -- (0.75,0.5) -- (-0.75,0.5) -- (-0.75,2);
	\draw[fill=green!90!white] (-3,0.5) -- (-3,2) -- (-5,2) -- (-5,0.5) -- (-3,0.5) -- (-3,2);
	\draw[fill=green!90!white] (3,0.5) -- (3,2) -- (5,2) -- (5,0.5) -- (3,0.5) -- (3,2);
		\draw[fill=green!90!white] (-1,-0.5) -- (-1,-2) -- (1,-2) -- (1,-0.5) -- (-1,-0.5) -- (-1,-2);
		\draw[fill=green!90!white] (4.5,-0.5) -- (4.5,-2) -- (6.5,-2) -- (6.5,-0.5) -- (4.5,-0.5) -- (4.5,-2);
		\draw[fill=green!90!white] (-4.5,-0.5) -- (-4.5,-2) -- (-6.5,-2) -- (-6.5,-0.5) -- (-4.5,-0.5) -- (-4.5,-2);
	\draw[fill=Orchid!90!white] (-3.5,-0.5) -- (-3.5,-2) -- (-2,-2) -- (-2,-0.5) -- (-3.5,-0.5) -- (-3.5,-2);
	\draw[fill=Orchid!90!white] (3.5,-0.5) -- (3.5,-2) -- (2,-2) -- (2,-0.5) -- (3.5,-0.5) -- (3.5,-2);
	\draw[fill=Orchid!90!white] (-9,2) -- (-9,-2) -- (-7.5,-2) -- (-7.5,2) -- (-9,2) -- (-9,-2);
	\draw[fill=Orchid!90!white] (9,2) -- (9,-2) -- (7.5,-2) -- (7.5,2) -- (9,2) -- (9,-2);
	
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (-5, 2) {};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (-3, 1.25) {};
		\node [style=none] (11) at (-5, 1.25) {};
		\node [style=none, font={\large}] (15) at (-4, 1.25) {$\map{C}_1$};
		\node [style=none] (17) at (-7.5, 1.25) {};
		\node [style=none] (25) at (-5.75, 2) {$A_1$};
		\node [style=none] (26) at (-2.25, 2) {$R_1$};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (-6.5, -0.5) {};
		\node [style=none] (34) at (-6.5, -2) {};
		\node [style=none] (35) at (-4.5, -2) {};
		\node [style=none] (36) at (-4.5, -1.25) {};
		\node [style=none] (39) at (-6.5, -1.25) {};
		\node [style=none, font={\large}] (43) at (-5.5, -1.25) {$\map{C}_3$};
		\node [style=none] (45) at (-7.5, -1.25) {};
		\node [style=none] (53) at (-7, -0.5) {$A_3$};
		\node [style=none] (54) at (-4, -0.5) {$S_3$};
		\node [style=none] (55) at (-3.5, -1.25) {};
		\node [style=none] (60) at (5, 2) {};
		\node [style=none] (61) at (3, 2) {};
		\node [style=none] (62) at (3, 0.5) {};
		\node [style=none] (63) at (5, 0.5) {};
		\node [style=none] (64) at (5, 1.25) {};
		\node [style=none] (67) at (3, 1.25) {};
		\node [style=none, font={\large}] (71) at (4, 1.25) {$\map{C}_2$};
		\node [style=none] (73) at (0.75, 1.25) {};
		\node [style=none] (81) at (2.25, 2) {$R'_2$};
		\node [style=none] (82) at (5.75, 2) {$B_2$};
		\node [style=none] (83) at (7.5, 1.25) {};
		\node [style=none] (89) at (1, -0.5) {};
		\node [style=none] (90) at (-1, -0.5) {};
		\node [style=none] (91) at (-1, -2) {};
		\node [style=none] (92) at (1, -2) {};
		\node [style=none] (93) at (1, -1.25) {};
		\node [style=none] (96) at (-1, -1.25) {};
		\node [style=none, font={\large}] (100) at (0, -1.25) {$\map{C}_4$};
		\node [style=none] (102) at (-2, -1.25) {};
		\node [style=none] (110) at (-1.5, -0.5) {$S'_4$};
		\node [style=none] (111) at (1.5, -0.5) {$T_4$};
		\node [style=none] (112) at (2, -1.25) {};
		\node [style=none] (117) at (6.5, -0.5) {};
		\node [style=none] (118) at (4.5, -0.5) {};
		\node [style=none] (119) at (4.5, -2) {};
		\node [style=none] (120) at (6.5, -2) {};
		\node [style=none] (121) at (6.5, -1.25) {};
		\node [style=none] (124) at (4.5, -1.25) {};
		\node [style=none, font={\large}] (128) at (5.5, -1.25) {$\map{C}_5$};
		\node [style=none] (130) at (3.5, -1.25) {};
		\node [style=none] (138) at (4, -0.5) {$T'_5$};
		\node [style=none] (139) at (7, -0.5) {$B_5$};
		\node [style=none] (140) at (7.5, -1.25) {};
		\node [style=none] (141) at (-0.75, 1.25) {};
		\node [style=none] (142) at (-0.75, 2) {};
		\node [style=none] (143) at (-0.75, 0.5) {};
		\node [style=none] (144) at (0.75, 2) {};
		\node [style=none] (145) at (0.75, 0.5) {};
		\node [style=none] (146) at (-0.75, 1.25) {};
		\node [style=none] (147) at (0.75, 1.25) {};
		\node [style=none, font={\large}] (148) at (0, 1.25) {$\map{R}$};
		\node [style=none] (149) at (-2, -1.25) {};
		\node [style=none] (150) at (-3.5, -1.25) {};
		\node [style=none] (151) at (-3.5, -0.5) {};
		\node [style=none] (152) at (-3.5, -2) {};
		\node [style=none] (153) at (-2, -0.5) {};
		\node [style=none] (154) at (-2, -2) {};
		\node [style=none] (155) at (-3.5, -1.25) {};
		\node [style=none] (156) at (-2, -1.25) {};
		\node [style=none, font={\large}] (157) at (-2.75, -1.25) {$\map{S}$};
		\node [style=none] (158) at (2, -1.25) {};
		\node [style=none] (159) at (3.5, -1.25) {};
		\node [style=none] (160) at (3.5, -1.25) {};
		\node [style=none] (161) at (2, -1.25) {};
		\node [style=none] (162) at (2, -0.5) {};
		\node [style=none] (163) at (2, -2) {};
		\node [style=none] (164) at (3.5, -0.5) {};
		\node [style=none] (165) at (3.5, -2) {};
		\node [style=none] (166) at (2, -1.25) {};
		\node [style=none] (167) at (3.5, -1.25) {};
		\node [style=none, font={\large}] (168) at (2.75, -1.25) {$\map{T}$};
		\node [style=none] (169) at (-7.5, -1.25) {};
		\node [style=none] (171) at (-9, 2) {};
		\node [style=none] (172) at (-9, -2) {};
		\node [style=none] (173) at (-7.5, 2) {};
		\node [style=none] (174) at (-7.5, -2) {};
		\node [style=none] (176) at (-7.5, 1.25) {};
		\node [style=none, font={\large}] (177) at (-8.25, 0) {$\map{E}$};
		\node [style=none] (182) at (7.5, 2) {};
		\node [style=none] (183) at (7.5, -2) {};
		\node [style=none] (184) at (9, 2) {};
		\node [style=none] (185) at (9, -2) {};
		\node [style=none, font={\large}] (188) at (8.25, 0) {$\map{D}$};
		\node [style=none] (189) at (-10, 0) {};
		\node [style=none] (190) at (-9, 0) {};
		\node [style=none] (191) at (9, 0) {};
		\node [style=none] (192) at (10, 0) {};
		\node [style=none] (193) at (9.75, 0.75) {$B'$};
		\node [style=none] (194) at (-9.75, 0.75) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (118.center) to (117.center);
		\draw (117.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (142.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (151.center) to (153.center);
		\draw (153.center) to (154.center);
		\draw (154.center) to (152.center);
		\draw (152.center) to (151.center);
		\draw (162.center) to (164.center);
		\draw [in=90, out=-90] (164.center) to (165.center);
		\draw (165.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (171.center) to (173.center);
		\draw (173.center) to (174.center);
		\draw (174.center) to (172.center);
		\draw (172.center) to (171.center);
		\draw (182.center) to (184.center);
		\draw (184.center) to (185.center);
		\draw (185.center) to (183.center);
		\draw (183.center) to (182.center);
		\draw (190.center) to (189.center);
		\draw (192.center) to (191.center);
		\draw (176.center) to (11.center);
		\draw (8.center) to (146.center);
		\draw (147.center) to (67.center);
		\draw (64.center) to (83.center);
		\draw (121.center) to (140.center);
		\draw (124.center) to (167.center);
		\draw (166.center) to (93.center);
		\draw (96.center) to (156.center);
		\draw (155.center) to (36.center);
		\draw (39.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_net_placed.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\draw[fill=Turquoise!90!white] (-5.75,0.25) -- (-5.75,1.75) -- (-4.25,1.75) -- (-4.25,0.25) -- (-5.75,0.25) -- (-5.75,1.75);
		\draw[fill=red!90!white] (-1.25,0.25) -- (-1.25,1.75) -- (0.75,1.75) -- (0.75,0.25) -- (-1.25,0.25) -- (-1.25,1.75);
		\draw[fill=Turquoise!90!white] (3.75,0.25) -- (3.75,1.75) -- (5.25,1.75) -- (5.25,0.25) -- (3.75,0.25) -- (3.75,1.75);
	\draw[fill=Turquoise!90!white] (10.75,-1.5) -- (10.75,0) -- (12.25,0) -- (12.25,-1.5) -- (10.75,-1.5) -- (10.75,0);
	\draw[fill=red!90!white] (15.25,-1.5) -- (15.25,0) -- (17.25,0) -- (17.25,-1.5) -- (15.25,-1.5) -- (15.25,0);
	\draw[fill=Turquoise!90!white] (20.25,-1.5) -- (20.25,0) -- (21.75,0) -- (21.75,-1.5) -- (20.25,-1.5) -- (20.25,0);
		\draw[fill=Turquoise!90!white] (-6.25,-3.25) -- (-6.25,-1.75) -- (-4.75,-1.75) -- (-4.75,-3.25) -- (-6.25,-3.25) -- (-6.25,-1.75);
		\draw[fill=red!90!white] (-3.75,-3.25) -- (-3.75,-1.75) -- (-1.75,-1.75) -- (-1.75,-3.25) -- (-3.75,-3.25) -- (-3.75,-1.75);
		\draw[fill=Turquoise!90!white] (-0.75,-3.25) -- (-0.75,-1.75) -- (0.75,-1.75) -- (0.75,-3.25) -- (-0.75,-3.25) -- (-0.75,-1.75);
	\draw[fill=Turquoise!90!white] (4.25,-5) -- (4.25,-3.5) -- (5.75,-3.5) -- (5.75,-5) -- (4.25,-5) -- (4.25,-3.5);
	\draw[fill=red!90!white] (6.75,-5) -- (6.75,-3.5) -- (8.75,-3.5) -- (8.75,-5) -- (6.75,-5) -- (6.75,-3.5);
	\draw[fill=Turquoise!90!white] (9.75,-5) -- (9.75,-3.5) -- (11.25,-3.5) -- (11.25,-5) -- (9.75,-5) -- (9.75,-3.5);			
		\draw[fill=Turquoise!90!white] (14.75,-6.75) -- (14.75,-5.25) -- (16.25,-5.25) -- (16.25,-6.75) -- (14.75,-6.75) -- (14.75,-5.25);
		\draw[fill=red!90!white] (17.25,-6.75) -- (17.25,-5.25) -- (19.25,-5.25) -- (19.25,-6.75) -- (17.25,-6.75) -- (17.25,-5.25);
		\draw[fill=Turquoise!90!white] (20.25,-6.75) -- (20.25,-5.25) -- (21.75,-5.25) -- (21.75,-6.75) -- (20.25,-6.75) -- (20.25,-5.25);
		\node [style=none] (0) at (3.75, 1.75) {};
		\node [style=none] (1) at (3.75, 0.25) {};
		\node [style=none] (2) at (5.25, 1.75) {};
		\node [style=none] (3) at (5.25, 0.25) {};
		\node [style=none] (4) at (0.75, 1.75) {};
		\node [style=none] (5) at (-1.25, 1.75) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (3.75, 1) {};
		\node [style=none] (10) at (5.25, 1) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=none] (12) at (-4.25, 1) {};
		\node [style=none] (13) at (1.25, 1.75) {$Y_1$};
		\node [style=none] (14) at (-3.75, 1.75) {$X_1$};
		\node [style=none, font={\large}] (15) at (-0.25, 1) {$\map{N}_1$};
		\node [style=none, font={\large}] (16) at (4.5, 1) {$\map{W}^{R_1}$};
		\node [style=none] (17) at (-7.25, 1) {};
		\node [style=none, font={\large}] (18) at (-5, 1) {$\map{V}^{A_1}$};
		\node [style=none] (19) at (-4.25, 1) {};
		\node [style=none] (20) at (-5.75, 1) {};
		\node [style=none] (21) at (-4.25, 0.25) {};
		\node [style=none] (22) at (-5.75, 0.25) {};
		\node [style=none] (23) at (-5.75, 1.75) {};
		\node [style=none] (24) at (-4.25, 1.75) {};
		\node [style=none] (25) at (-6.75, 1.75) {$A_1$};
		\node [style=none] (26) at (5.75, 1.75) {$R_1$};
		\node [style=none] (28) at (-0.75, -1.75) {};
		\node [style=none] (29) at (-0.75, -3.25) {};
		\node [style=none] (30) at (0.75, -1.75) {};
		\node [style=none] (31) at (0.75, -3.25) {};
		\node [style=none] (32) at (-1.75, -1.75) {};
		\node [style=none] (33) at (-3.75, -1.75) {};
		\node [style=none] (34) at (-3.75, -3.25) {};
		\node [style=none] (35) at (-1.75, -3.25) {};
		\node [style=none] (36) at (-1.75, -2.5) {};
		\node [style=none] (37) at (-0.75, -2.5) {};
		\node [style=none] (38) at (0.75, -2.5) {};
		\node [style=none] (39) at (-3.75, -2.5) {};
		\node [style=none] (40) at (-4.75, -2.5) {};
		\node [style=none] (41) at (-1.25, -1.75) {$Y_3$};
		\node [style=none] (42) at (-4.25, -1.75) {$X_3$};
		\node [style=none, font={\large}] (43) at (-2.75, -2.5) {$\map{N}_3$};
		\node [style=none, font={\large}] (44) at (0, -2.5) {$\map{W}^{S_3}$};
		\node [style=none] (45) at (-7.25, -2.5) {};
		\node [style=none, font={\large}] (46) at (-5.5, -2.5) {$\map{V}^{A_3}$};
		\node [style=none] (47) at (-4.75, -2.5) {};
		\node [style=none] (48) at (-6.25, -2.5) {};
		\node [style=none] (49) at (-4.75, -3.25) {};
		\node [style=none] (50) at (-6.25, -3.25) {};
		\node [style=none] (51) at (-6.25, -1.75) {};
		\node [style=none] (52) at (-4.75, -1.75) {};
		\node [style=none] (53) at (-6.75, -1.75) {$A_3$};
		\node [style=none] (54) at (1.25, -1.75) {$S_3$};
		\node [style=none] (55) at (1.75, -2.5) {};
		\node [style=none] (56) at (20.25, 0) {};
		\node [style=none] (57) at (20.25, -1.5) {};
		\node [style=none] (58) at (21.75, 0) {};
		\node [style=none] (59) at (21.75, -1.5) {};
		\node [style=none] (60) at (17.25, 0) {};
		\node [style=none] (61) at (15.25, 0) {};
		\node [style=none] (62) at (15.25, -1.5) {};
		\node [style=none] (63) at (17.25, -1.5) {};
		\node [style=none] (64) at (17.25, -0.75) {};
		\node [style=none] (65) at (20.25, -0.75) {};
		\node [style=none] (66) at (21.75, -0.75) {};
		\node [style=none] (67) at (15.25, -0.75) {};
		\node [style=none] (68) at (12.25, -0.75) {};
		\node [style=none] (69) at (19.75, 0) {$Y_2$};
		\node [style=none] (70) at (14.75, 0) {$X_2$};
		\node [style=none, font={\large}] (71) at (16.25, -0.75) {$\map{N}_2$};
		\node [style=none, font={\large}] (72) at (21, -0.75) {$\map{W}^{B_2}$};
		\node [style=none] (73) at (9.25, -0.75) {};
		\node [style=none, font={\large}] (74) at (11.5, -0.75) {$\map{V}^{R'_2}$};
		\node [style=none] (75) at (12.25, -0.75) {};
		\node [style=none] (76) at (10.75, -0.75) {};
		\node [style=none] (77) at (12.25, -1.5) {};
		\node [style=none] (78) at (10.75, -1.5) {};
		\node [style=none] (79) at (10.75, 0) {};
		\node [style=none] (80) at (12.25, 0) {};
		\node [style=none] (81) at (10.25, 0) {$R'_2$};
		\node [style=none] (82) at (22.25, 0) {$B_2$};
		\node [style=none] (83) at (22.75, -0.75) {};
		\node [style=none] (85) at (9.75, -3.5) {};
		\node [style=none] (86) at (9.75, -5) {};
		\node [style=none] (87) at (11.25, -3.5) {};
		\node [style=none] (88) at (11.25, -5) {};
		\node [style=none] (89) at (8.75, -3.5) {};
		\node [style=none] (90) at (6.75, -3.5) {};
		\node [style=none] (91) at (6.75, -5) {};
		\node [style=none] (92) at (8.75, -5) {};
		\node [style=none] (93) at (8.75, -4.25) {};
		\node [style=none] (94) at (9.75, -4.25) {};
		\node [style=none] (95) at (11.25, -4.25) {};
		\node [style=none] (96) at (6.75, -4.25) {};
		\node [style=none] (97) at (5.75, -4.25) {};
		\node [style=none] (98) at (9.25, -3.5) {$Y_4$};
		\node [style=none] (99) at (6.25, -3.5) {$X_4$};
		\node [style=none, font={\large}] (100) at (7.75, -4.25) {$\map{N}_4$};
		\node [style=none, font={\large}] (101) at (10.5, -4.25) {$\map{W}^{T_4}$};
		\node [style=none] (102) at (3.25, -4.25) {};
		\node [style=none, font={\large}] (103) at (5, -4.25) {$\map{V}^{S_4}$};
		\node [style=none] (104) at (5.75, -4.25) {};
		\node [style=none] (105) at (4.25, -4.25) {};
		\node [style=none] (106) at (5.75, -5) {};
		\node [style=none] (107) at (4.25, -5) {};
		\node [style=none] (108) at (4.25, -3.5) {};
		\node [style=none] (109) at (5.75, -3.5) {};
		\node [style=none] (110) at (3.75, -3.5) {$S'_4$};
		\node [style=none] (111) at (11.75, -3.5) {$T_4$};
		\node [style=none] (112) at (12.25, -4.25) {};
		\node [style=none] (113) at (20.25, -5.25) {};
		\node [style=none] (114) at (20.25, -6.75) {};
		\node [style=none] (115) at (21.75, -5.25) {};
		\node [style=none] (116) at (21.75, -6.75) {};
		\node [style=none] (117) at (19.25, -5.25) {};
		\node [style=none] (118) at (17.25, -5.25) {};
		\node [style=none] (119) at (17.25, -6.75) {};
		\node [style=none] (120) at (19.25, -6.75) {};
		\node [style=none] (121) at (19.25, -6) {};
		\node [style=none] (122) at (20.25, -6) {};
		\node [style=none] (123) at (21.75, -6) {};
		\node [style=none] (124) at (17.25, -6) {};
		\node [style=none] (125) at (16.25, -6) {};
		\node [style=none] (126) at (19.75, -5.25) {$Y_5$};
		\node [style=none] (127) at (16.75, -5.25) {$X_5$};
		\node [style=none, font={\large}] (128) at (18.25, -6) {$\map{N}_5$};
		\node [style=none, font={\large}] (129) at (21, -6) {$\map{W}^{B_5}$};
		\node [style=none] (130) at (13.75, -6) {};
		\node [style=none, font={\large}] (131) at (15.5, -6) {$\map{V}^{T_5}$};
		\node [style=none] (132) at (16.25, -6) {};
		\node [style=none] (133) at (14.75, -6) {};
		\node [style=none] (134) at (16.25, -6.75) {};
		\node [style=none] (135) at (14.75, -6.75) {};
		\node [style=none] (136) at (14.75, -5.25) {};
		\node [style=none] (137) at (16.25, -5.25) {};
		\node [style=none] (138) at (14.25, -5.25) {$T'_5$};
		\node [style=none] (139) at (22.25, -5.25) {$B_5$};
		\node [style=none] (140) at (22.75, -6) {};
		\node [style=none] (141) at (6.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (11.center) to (12.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (20.center) to (17.center);
		\draw (8.center) to (9.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (39.center) to (40.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (49.center);
		\draw [in=360, out=180] (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (48.center) to (45.center);
		\draw (38.center) to (55.center);
		\draw (36.center) to (37.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (67.center) to (68.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (76.center) to (73.center);
		\draw (66.center) to (83.center);
		\draw (64.center) to (65.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (85.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (96.center) to (97.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (105.center) to (102.center);
		\draw (95.center) to (112.center);
		\draw (93.center) to (94.center);
		\draw (118.center) to (117.center);
		\draw (117.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (113.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (124.center) to (125.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (133.center) to (130.center);
		\draw (123.center) to (140.center);
		\draw (121.center) to (122.center);
		\draw (10.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_place.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
	\draw[fill=red!90!white] (-3.75,0.25) -- (-3.75,1.75) -- (-1.75,1.75) -- (-1.75,0.25) -- (-3.75,0.25) -- (-3.75,1.75);
	\draw[fill=Turquoise!90!white] (-6.25,0.25) -- (-6.25,1.75) -- (-4.75,1.75) -- (-4.75,0.25) -- (-6.25,0.25) -- (-6.25,1.75);
	\draw[fill=Turquoise!90!white] (-0.75,0.25) -- (-0.75,1.75) -- (0.75,1.75) -- (0.75,0.25) -- (-0.75,0.25) -- (-0.75,1.75);
	%\draw[fill=red!90!white] (1.75,0.25) -- (1.75,1.75) -- (3.75,1.75) -- (3.75,0.25) -- (1.75,0.25) -- (1.75,1.75);
	%\draw[fill=blue!70!white] (1.75,-0.25) -- (1.75,-1.75) -- (3.75,-1.75) -- (3.75,-0.25) -- (1.75,-0.25) -- (1.75,-1.75);
		\node [style=none] (0) at (-0.75, 1.75) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 1.75) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (-1.75, 1.75) {};
		\node [style=none] (5) at (-3.75, 1.75) {};
		\node [style=none] (6) at (-3.75, 0.25) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (-3.75, 1) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=none] (13) at (-1.25, 1.75) {$Y$};
		\node [style=none] (14) at (-4.25, 1.75) {$X$};
		\node [style=none, font={\large}] (15) at (-2.75, 1) {$\map{N}$};
		\node [style=none, font={\large}] (16) at (0, 1) {$\map{W}$};
		\node [style=none] (17) at (-7.25, 1) {};
		\node [style=none, font={\large}] (18) at (-5.5, 1) {$\map{V}$};
		\node [style=none] (19) at (-4.75, 1) {};
		\node [style=none] (20) at (-6.25, 1) {};
		\node [style=none] (21) at (-4.75, 0.25) {};
		\node [style=none] (22) at (-6.25, 0.25) {};
		\node [style=none] (23) at (-6.25, 1.75) {};
		\node [style=none] (24) at (-4.75, 1.75) {};
		\node [style=none] (25) at (-6.75, 1.75) {$A$};
		\node [style=none] (26) at (1.25, 1.75) {$B$};
		\node [style=none] (27) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (11.center) to (12.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (20.center) to (17.center);
		\draw (10.center) to (27.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> fig_qst.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\draw[fill=green!90!white] (-3.75,0.25) -- (-3.75,1.75) -- (-1.75,1.75) -- (-1.75,0.25) -- (-3.75,0.25) -- (-3.75,1.75);
		\draw[fill=green!90!white] (1.75,0.25) -- (1.75,1.75) -- (3.75,1.75) -- (3.75,0.25) -- (1.75,0.25) -- (1.75,1.75);
		\draw[fill=green!90!white] (1.75,-0.25) -- (1.75,-1.75) -- (3.75,-1.75) -- (3.75,-0.25) -- (1.75,-0.25) -- (1.75,-1.75);
		\draw[fill=Orchid!90!white] (0.75,-1.75) -- (0.75,1.75) -- (-0.75,1.75) -- (-0.75,-1.75) -- (0.75,-1.75) -- (0.75,1.75);
		\draw[fill=Orchid!90!white] (4.75,-1.75) -- (4.75,1.75) -- (6.25,1.75) -- (6.25,-1.75) -- (4.75,-1.75) -- (4.75,1.75);
		\draw[fill=Orchid!90!white] (-4.75,0.25) -- (-4.75,1.75) -- (-6.25,1.75) -- (-6.25,0.25) -- (-4.75,0.25) -- (-4.75,1.75);
		\node [style=none] (0) at (1.75, 0.25) {};
		\node [style=none] (1) at (1.75, 1.75) {};
		\node [style=none] (2) at (3.75, 1.75) {};
		\node [style=none] (3) at (3.75, 0.25) {};
		\node [style=none] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (1.75, -1.75) {};
		\node [style=none] (6) at (3.75, -1.75) {};
		\node [style=none] (7) at (3.75, -0.25) {};
		\node [style=none] (8) at (4.75, 1.75) {};
		\node [style=none] (9) at (4.75, -1.75) {};
		\node [style=none] (10) at (6.25, 1.75) {};
		\node [style=none] (11) at (6.25, -1.75) {};
		\node [style=none] (12) at (0.75, 1.75) {};
		\node [style=none] (13) at (0.75, -1.75) {};
		\node [style=none] (14) at (-0.75, -1.75) {};
		\node [style=none] (15) at (-0.75, 1.75) {};
		\node [style=none] (16) at (-1.75, 1.75) {};
		\node [style=none] (17) at (-3.75, 1.75) {};
		\node [style=none] (18) at (-3.75, 0.25) {};
		\node [style=none] (19) at (-1.75, 0.25) {};
		\node [style=none] (20) at (-1.75, 1) {};
		\node [style=none] (21) at (-0.75, 1) {};
		\node [style=none] (22) at (-0.75, -1) {};
		\node [style=none] (23) at (0.75, 1) {};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (25) at (1.75, -1) {};
		\node [style=none] (26) at (0.75, -1) {};
		\node [style=none] (27) at (3.75, 1) {};
		\node [style=none] (28) at (4.75, 1) {};
		\node [style=none] (29) at (3.75, -1) {};
		\node [style=none] (30) at (4.75, -1) {};
		\node [style=none] (31) at (6.25, 1) {};
		\node [style=none] (32) at (6.25, -1) {};
		\node [style=none] (33) at (-3.75, 1) {};
		\node [style=none] (34) at (-4.75, 1) {};
		\node [style=none] (35) at (-1.25, 1.75) {$R_1$};
		\node [style=none] (36) at (-4.25, 1.75) {$A_1$};
		\node [style=none, font={\large}] (37) at (-2.75, 1) {$\map{C}_1$};
		\node [style=none, font={\large}] (38) at (0, 0) {$\map{R}$};
		\node [style=none, font={\large}] (39) at (2.75, 1) {$\map{C}_2$};
		\node [style=none, font={\large}] (40) at (2.75, -1) {$\map{C}_3$};
		\node [style=none, font={\large}] (41) at (5.5, 0) {$\map{D}$};
		\node [style=none] (42) at (-7.25, 1) {};
		\node [style=none, font={\large}] (43) at (-5.5, 1) {$\map{E}$};
		\node [style=none] (44) at (-4.75, 1) {};
		\node [style=none] (45) at (-6.25, 1) {};
		\node [style=none] (46) at (-4.75, 0.25) {};
		\node [style=none] (47) at (-6.25, 0.25) {};
		\node [style=none] (48) at (-6.25, 1.75) {};
		\node [style=none] (49) at (-4.75, 1.75) {};
		\node [style=none] (50) at (-6.75, 1.75) {$A'$};
		\node [style=none] (51) at (1.25, 1.75) {$R'_2$};
		\node [style=none] (52) at (4.25, 1.75) {$B_2$};
		\node [style=none] (53) at (1.25, -1.75) {$R'_3$};
		\node [style=none] (54) at (4.25, -1.75) {$B_3$};
		\node [style=none] (55) at (6.75, 1.75) {$B'$};
		\node [style=none] (56) at (7.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (30.center) to (29.center);
		\draw (28.center) to (27.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (21.center) to (20.center);
		\draw (33.center) to (34.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (45.center) to (42.center);
		\draw (31.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> fig_seq.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
	
	\draw[fill=green!90!white] (-3.75,0.25) -- (-3.75,1.75) -- (-1.75,1.75) -- (-1.75,0.25) -- (-3.75,0.25) -- (-3.75,1.75);
	\draw[fill=green!90!white] (1.75,0.25) -- (1.75,1.75) -- (3.75,1.75) -- (3.75,0.25) -- (1.75,0.25) -- (1.75,1.75);
	\draw[fill=Orchid!90!white] (0.75,0.25) -- (0.75,1.75) -- (-0.75,1.75) -- (-0.75,0.25) -- (0.75,0.25) -- (0.75,1.75);
	\draw[fill=Orchid!90!white] (4.75,0.25) -- (4.75,1.75) -- (6.25,1.75) -- (6.25,0.25) -- (4.75,0.25) -- (4.75,1.75);
	\draw[fill=Orchid!90!white] (-4.75,0.25) -- (-4.75,1.75) -- (-6.25,1.75) -- (-6.25,0.25) -- (-4.75,0.25) -- (-4.75,1.75);
		\node [style=none] (0) at (1.75, 0.25) {};
		\node [style=none] (1) at (1.75, 1.75) {};
		\node [style=none] (2) at (3.75, 1.75) {};
		\node [style=none] (3) at (3.75, 0.25) {};
		\node [style=none] (4) at (0.75, 1.75) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=none] (8) at (-1.75, 1.75) {};
		\node [style=none] (9) at (-3.75, 1.75) {};
		\node [style=none] (10) at (-3.75, 0.25) {};
		\node [style=none] (11) at (-1.75, 0.25) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (0.75, 1) {};
		\node [style=none] (15) at (1.75, 1) {};
		\node [style=none] (16) at (3.75, 1) {};
		\node [style=none] (18) at (-3.75, 1) {};
		\node [style=none] (20) at (-1.25, 1.75) {$R_1$};
		\node [style=none] (21) at (-4.25, 1.75) {$A_1$};
		\node [style=none, font={\large}] (22) at (-2.75, 1) {$\map{C}_1$};
		\node [style=none, font={\large}] (23) at (0, 1) {$\map{R}$};
		\node [style=none, font={\large}] (24) at (2.75, 1) {$\map{C}_2$};
		\node [style=none] (26) at (1.25, 1.75) {$R'_2$};
		\node [style=none] (27) at (4.25, 1.75) {$B_2$};
		\node [style=none] (28) at (6.25, 1.75) {};
		\node [style=none] (29) at (6.25, 0.25) {};
		\node [style=none] (30) at (4.75, 0.25) {};
		\node [style=none] (31) at (4.75, 1.75) {};
		\node [style=none] (32) at (3.75, 1) {};
		\node [style=none] (33) at (4.75, 1) {};
		\node [style=none] (34) at (6.25, 1) {};
		\node [style=none] (35) at (7.25, 1) {};
		\node [style=none, font={\large}] (36) at (5.5, 1) {$\map{D}$};
		\node [style=none] (37) at (-4.75, 1.75) {};
		\node [style=none] (38) at (-4.75, 0.25) {};
		\node [style=none] (39) at (-6.25, 0.25) {};
		\node [style=none] (40) at (-6.25, 1.75) {};
		\node [style=none] (41) at (-7.25, 1) {};
		\node [style=none] (42) at (-6.25, 1) {};
		\node [style=none] (43) at (-4.75, 1) {};
		\node [style=none] (44) at (-3.75, 1) {};
		\node [style=none, font={\large}] (45) at (-5.5, 1) {$\map{E}$};
		\node [style=none] (46) at (-6.75, 1.75) {$A'$};
		\node [style=none] (47) at (6.75, 1.75) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (15.center) to (14.center);
		\draw (13.center) to (12.center);
		\draw (31.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (33.center) to (32.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (44.center) to (43.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_stdiagram.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
	\draw[fill=red!60!white] (-4.5,0) -- (-4.5,1) -- (-3.5,1) -- (-3.5,0) -- (-4.5,0) -- (-4.5,1);
	\draw[fill=red!60!white] (-4.5,-3) -- (-4.5,-2) -- (-3.5,-2) -- (-3.5,-3) -- (-4.5,-3) -- (-4.5,-2);
	\draw[fill=red!90!black] (-2.5,0) -- (-2.5,1) -- (-1.5,1) -- (-1.5,0) -- (-2.5,0) -- (-2.5,1);
	\draw[fill=red!90!black] (-2.5,-3) -- (-2.5,-2) -- (-1.5,-2) -- (-1.5,-3) -- (-2.5,-3) -- (-2.5,-2);
	\draw[fill=red!60!white] (2.5,0) -- (2.5,1) -- (3.5,1) -- (3.5,0) -- (2.5,0) -- (2.5,1);
	\draw[fill=red!60!white] (2.5,-3) -- (2.5,-2) -- (3.5,-2) -- (3.5,-3) -- (2.5,-3) -- (2.5,-2);
	\draw[fill=red!90!black] (4.5,0) -- (4.5,1) -- (5.5,1) -- (5.5,0) -- (4.5,0) -- (4.5,1);
	\draw[fill=red!90!black] (4.5,3) -- (4.5,4) -- (5.5,4) -- (5.5,3) -- (4.5,3) -- (4.5,4);
	\draw[fill=Turquoise!90!white] (4.5,-3) -- (4.5,-2) -- (5.5,-2) -- (5.5,-3) -- (4.5,-3) -- (4.5,-2);
		\node [style=none] (0) at (-5.25, 5.75) {};
		\node [style=none] (1) at (-5.25, -4.5) {};
		\node [style=none] (2) at (-0.75, -4.5) {};
		\node [style=none] (3) at (-4.5, -2) {};
		\node [style=none] (4) at (-3.5, -2) {};
		\node [style=none] (5) at (-4.5, -3) {};
		\node [style=none] (6) at (-3.5, -3) {};
		\node [style=none] (7) at (-2.5, -2) {};
		\node [style=none] (8) at (-1.5, -2) {};
		\node [style=none] (9) at (-2.5, -3) {};
		\node [style=none] (10) at (-1.5, -3) {};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (-3.5, 1) {};
		\node [style=none] (14) at (-1.5, 1) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (-3.5, 0) {};
		\node [style=none] (18) at (-4.5, 1) {};
		\node [style=none] (19) at (-3.25, -4) {};
		\node [style=none] (20) at (-2.75, -4) {};
		\node [style=none] (21) at (-2.75, -4.5) {};
		\node [style=none] (22) at (-3.25, -4.5) {};
		\node [style=none] (23) at (-2.75, 2) {};
		\node [style=none] (24) at (-3.25, 2) {};
		\node [style=none] (25) at (-2.75, 2.5) {};
		\node [style=none] (26) at (-3.25, 2.5) {};
		\node [style=none] (27) at (-5.5, -3) {};
		\node [style=none] (28) at (-5.25, -3) {};
		\node [style=none] (29) at (-5.75, -3) {$t^*$};
		\node [style=none] (30) at (-4, 0.5) {$\map{N}_1$};
		\node [style=none] (31) at (-2, 0.5) {$\map{N}_2$};
		\node [style=none] (32) at (-2, -2.5) {$\map{N}_2$};
		\node [style=none] (33) at (-4, -2.5) {$\map{N}_1$};
		\node [style=none] (34) at (-4, -3) {};
		\node [style=none] (35) at (-2, -3) {};
		\node [style=none] (36) at (-4, -2) {};
		\node [style=none] (37) at (-2, -2) {};
		\node [style=none] (38) at (-2, 0) {};
		\node [style=none] (39) at (-4, 0) {};
		\node [style=none] (40) at (-4, 1) {};
		\node [style=none] (41) at (-2, 1) {};
		\node [style=none] (42) at (3.5, 0) {};
		\node [style=none] (43) at (1.75, -3) {};
		\node [style=none] (44) at (4.5, -2) {};
		\node [style=none] (45) at (5, 1) {};
		\node [style=none] (46) at (4.5, 1) {};
		\node [style=none] (47) at (1.75, 5.75) {};
		\node [style=none] (48) at (5, -2.5) {$\map{X}$};
		\node [style=none] (49) at (1.5, -3) {};
		\node [style=none] (50) at (5, 0) {};
		\node [style=none] (51) at (4.25, -4) {};
		\node [style=none] (52) at (3, -2) {};
		\node [style=none] (53) at (3, 0.5) {$\map{N}_1$};
		\node [style=none] (54) at (5.5, -3) {};
		\node [style=none] (55) at (2.5, 1) {};
		\node [style=none] (56) at (1.25, -3) {$t^*$};
		\node [style=none] (57) at (3.75, -4) {};
		\node [style=none] (58) at (5.5, 1) {};
		\node [style=none] (59) at (2.5, 0) {};
		\node [style=none] (60) at (4.5, -3) {};
		\node [style=none] (61) at (1.75, -4.5) {};
		\node [style=none] (62) at (3, -3) {};
		\node [style=none] (63) at (3.5, -2) {};
		\node [style=none] (64) at (2.5, -2) {};
		\node [style=none] (65) at (3.75, -4.5) {};
		\node [style=none] (66) at (2.5, -3) {};
		\node [style=none] (67) at (6.25, -4.5) {};
		\node [style=none] (68) at (3, 1) {};
		\node [style=none] (69) at (5, -3) {};
		\node [style=none] (70) at (3, -2.5) {$\map{N}_1$};
		\node [style=none] (71) at (5, 0.5) {$\map{N}_2$};
		\node [style=none] (72) at (4.5, 0) {};
		\node [style=none] (73) at (3.5, -3) {};
		\node [style=none] (74) at (3, 0) {};
		\node [style=none] (75) at (5.5, 0) {};
		\node [style=none] (76) at (5.5, -2) {};
		\node [style=none] (77) at (3.5, 1) {};
		\node [style=none] (78) at (4.25, -4.5) {};
		\node [style=none] (79) at (5, -2) {};
		\node [style=none] (80) at (4.5, 4) {};
		\node [style=none] (81) at (4.5, 3) {};
		\node [style=none] (82) at (5, 3) {};
		\node [style=none] (83) at (4.25, 5.5) {};
		\node [style=none] (84) at (4.25, 5) {};
		\node [style=none] (85) at (3.75, 5.5) {};
		\node [style=none] (86) at (5, 3.5) {$\map{N}_2$};
		\node [style=none] (87) at (5, 4) {};
		\node [style=none] (88) at (5.5, 4) {};
		\node [style=none] (89) at (5.5, 3) {};
		\node [style=none] (90) at (3.75, 5) {};
		\node [style=none] (91) at (2.5, 3.5) {};
		\node [style=none] (92) at (2.5, 4) {};
		\node [style=none] (93) at (2.5, 3) {};
		\node [style=none] (94) at (-3, 2) {};
		\node [style=none] (95) at (-3.25, 2) {};
		\node [style=none] (96) at (-3, 2) {};
		\node [style=none] (97) at (-3, -4) {};
		\node [style=none] (98) at (4, -4) {};
		\node [style=none] (99) at (4, 5) {};
		\node [style=none] (100) at (2.25, 4) {};
		\node [style=none] (101) at (2.25, 3.75) {};
		\node [style=none] (102) at (2.25, 3.5) {};
		\node [style=none] (103) at (2.25, 3.25) {};
		\node [style=none] (104) at (2.5, 3.75) {};
		\node [style=none] (105) at (2.5, 3.25) {};
		\node [style=none] (106) at (2.25, 4.25) {};
		\node [style=none] (107) at (2.5, 4) {};
		\node [style=none] (108) at (-5.75, 5.5) {$t$};
		\node [style=none] (109) at (1.25, 5.5) {$t$};
		\node [style=none] (110) at (-1, -5) {$x$};
		\node [style=none] (111) at (6, -5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (18.center) to (13.center);
		\draw (13.center) to (17.center);
		\draw (17.center) to (11.center);
		\draw (11.center) to (18.center);
		\draw (12.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw [style=dotted] (39.center) to (37.center);
		\draw [style=dashed] (38.center) to (36.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (73.center);
		\draw (73.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (44.center) to (60.center);
		\draw (60.center) to (54.center);
		\draw (54.center) to (76.center);
		\draw (76.center) to (44.center);
		\draw (55.center) to (77.center);
		\draw (77.center) to (42.center);
		\draw (42.center) to (59.center);
		\draw (59.center) to (55.center);
		\draw (46.center) to (72.center);
		\draw (72.center) to (75.center);
		\draw (75.center) to (58.center);
		\draw (58.center) to (46.center);
		\draw (57.center) to (51.center);
		\draw (51.center) to (78.center);
		\draw (57.center) to (65.center);
		\draw (65.center) to (78.center);
		\draw (49.center) to (43.center);
		\draw [style=dotted] (74.center) to (79.center);
		\draw [style=dashed] (50.center) to (52.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (80.center);
		\draw (85.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (85.center) to (90.center);
		\draw (90.center) to (84.center);
		\draw [style=dotted] (68.center) to (82.center);
		\draw [style=dashed] (45.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw [->] (61.center) to (47.center);
		\draw [->] (1.center) to (0.center);
		\draw [->] (1.center) to (2.center);
		\draw [->] (61.center) to (67.center);
		\draw [style=dotted] (40.center) to (94.center);
		\draw [style=dashed] (94.center) to (41.center);
		\draw [style=dashed] (34.center) to (97.center);
		\draw [style=dotted] (97.center) to (35.center);
		\draw [style=dashed] (98.center) to (62.center);
		\draw [style=dotted] (98.center) to (69.center);
		\draw [style=dashed] (91.center) to (99.center);
		\draw [style=dotted] (99.center) to (87.center);
		\draw (100.center) to (104.center);
		\draw (101.center) to (91.center);
		\draw (102.center) to (105.center);
		\draw (103.center) to (93.center);
		\draw (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> fig_sup.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
	\draw[fill=red!90!white] (-1,0.25) -- (-1,1.75) -- (1,1.75) -- (1,0.25) -- (-1,0.25) -- (-1,1.75);
	\draw[fill=red!90!white] (-1,-0.25) -- (-1,-1.75) -- (1,-1.75) -- (1,-0.25) -- (-1,-0.25) -- (-1,-1.75);
	%\draw[fill=blue!70!white] (-3.5,2.5) -- (-2,2.5) -- (-2,0.5) -- (2,0.5) --  (2,2.5) -- (3.5,2.5) -- (3.5,-2.5) -- (2,-2.5) -- (2,-0.5) -- (-2,-0.5) --  (-2,-2.5) -- (-3.5,-2.5)-- (-3.5,2.5) -- (-2,2.5);
	\draw[fill=Turquoise!90!white] (3.5,1.75) -- (3.5,-1.75) -- (2,-1.75) -- (2,1.75) -- (3.5,1.75) -- (3.5,-1.75);
	\draw[fill=Turquoise!90!white] (-3.5,1.75) -- (-3.5,-1.75) -- (-2,-1.75) -- (-2,1.75) -- (-3.5,1.75) -- (-3.5,-1.75);
	\draw[fill=Orchid!90!white] (-6,0.25) -- (-6,1.75) -- (-4.5,1.75) -- (-4.5,0.25) -- (-6,0.25) -- (-6,1.75);
	\draw[fill=Orchid!90!white] (6,1.75) -- (6,-1.75) -- (4.5,-1.75) -- (4.5,1.75) -- (6,1.75) -- (6,-1.75);
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (1, 1.75) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, -1.75) {};
		\node [style=none] (6) at (1, -1.75) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (2, 1.75) {};
		\node [style=none] (9) at (2, -1.75) {};
		\node [style=none] (10) at (3.5, 1.75) {};
		\node [style=none] (11) at (3.5, -1.75) {};
		\node [style=none] (12) at (4.5, -1.75) {};
		\node [style=none] (13) at (4.5, 1.75) {};
		\node [style=none] (14) at (6, 1.75) {};
		\node [style=none] (15) at (6, -1.75) {};
		\node [style=none] (16) at (-2, 1.75) {};
		\node [style=none] (17) at (-2, -1.75) {};
		\node [style=none] (18) at (-3.5, -1.75) {};
		\node [style=none] (19) at (-3.5, 1.75) {};
		\node [style=none] (20) at (-4.5, 1.75) {};
		\node [style=none] (21) at (-6, 1.75) {};
		\node [style=none] (22) at (-6, 0.25) {};
		\node [style=none] (23) at (-4.5, 0.25) {};
		\node [style=none] (24) at (-4.5, 1) {};
		\node [style=none] (25) at (-3.5, 1) {};
		\node [style=none] (26) at (-3.5, -1) {};
		\node [style=none] (27) at (-4.5, -1) {};
		\node [style=none] (28) at (-2, 1) {};
		\node [style=none] (29) at (-1, 1) {};
		\node [style=none] (30) at (-1, -1) {};
		\node [style=none] (31) at (-2, -1) {};
		\node [style=none] (32) at (1, 1) {};
		\node [style=none] (33) at (2, 1) {};
		\node [style=none] (34) at (1, -1) {};
		\node [style=none] (35) at (2, -1) {};
		\node [style=none] (36) at (3.5, 1) {};
		\node [style=none] (37) at (4.5, 1) {};
		\node [style=none] (38) at (4.5, -1) {};
		\node [style=none] (39) at (3.5, -1) {};
		\node [style=none] (40) at (-6, 1) {};
		\node [style=none] (41) at (-7, 1) {};
		\node [style=none] (42) at (6, 1) {};
		\node [style=none] (43) at (7.25, 1) {};
		\node [style=none] (44) at (-6.5, 1.75) {$A'$};
		\node [style=none] (45) at (-4, 1.75) {$A$};
		\node [style=none] (46) at (-1.5, 1.75) {$\widetilde{X}$};
		\node [style=none] (47) at (1.5, 1.75) {$\widetilde{X}$};
		\node [style=none] (48) at (4, 1.75) {$B$};
		\node [style=none] (49) at (6.5, 1.75) {$B'$};
		\node [style=none] (50) at (-4, -1.75) {$P$};
		\node [style=none] (51) at (-1.5, -1.75) {$\widetilde{X}$};
		\node [style=none] (52) at (1.5, -1.75) {$\widetilde{X}$};
		\node [style=none] (53) at (4, -1.75) {$P$};
		\node [style=none, font={\large}] (54) at (-5.25, 1) {$\map{E}$};
		\node [style=none, font={\large}] (56) at (0, 1) {$\map{\widetilde{N}}_1$};
		\node [style=none, font={\large}] (57) at (0, -1) {$\map{\widetilde{N}}_2$};
		\node [style=none, font={\large}] (59) at (5.25, 0) {$\map{D}$};
		\node [style=none] (60) at (-4.5, -0.5) {};
		\node [style=none] (61) at (-4.5, -1.5) {};
		\node [style=none] (63) at (3.5, 1) {};
		\node [style=none] (64) at (2, -1) {};
		\node [style=none] (65) at (-3.5, 1) {};
		\node [style=none] (66) at (-2, -1) {};
		\draw [bend right=90, looseness=3.25,fill=Turquoise!90!white] (60.center) to (61.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\node [style=none] (62) at (-5, -1) {$\, \, \omega$};
		\draw (21.center) to (20.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw [in=270, out=90] (18.center) to (19.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (43.center) to (42.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (24.center);
		\draw (40.center) to (41.center);
		\draw [bend right=90, looseness=3.25] (60.center) to (61.center);
		\draw (60.center) to (61.center);
		\draw [style=dashed line] (28.center) to (25.center);
		\draw [style=dashed line] (33.center) to (36.center);
		\draw [style=dotted line, in=-165, out=0] (64.center) to (63.center);
		\draw [style=dotted line, in=-15, out=180] (66.center) to (65.center);
		\draw (66.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig_switch.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
	\draw[fill=red!90!white] (-1,1) -- (-1,2.5) -- (1,2.5) -- (1,1) -- (-1,1) -- (-1,2.5);
	\draw[fill=red!90!white] (-1,-1) -- (-1,-2.5) -- (1,-2.5) -- (1,-1) -- (-1,-1) -- (-1,-2.5);
	\draw[fill=Turquoise!90!white] (-3.5,2.5) -- (-2,2.5) -- (-2,0.5) -- (2,0.5) --  (2,2.5) -- (3.5,2.5) -- 
	(3.5,-2.5) -- (2,-2.5) -- (2,-0.5) -- (-2,-0.5) --  (-2,-2.5) -- (-3.5,-2.5)-- (-3.5,2.5) -- (-2,2.5);
	\draw[fill=Orchid!90!white] (-6,1) -- (-6,2.5) -- (-4.5,2.5) -- (-4.5,1) -- (-6,1) -- (-6,2.5);
	\draw[fill=Orchid!90!white] (6,2.5) -- (6,-2.5) -- (4.5,-2.5) -- (4.5,2.5) -- (6,2.5) -- (6,-2.5);
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, 2.5) {};
		\node [style=none] (2) at (1, 2.5) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, -2.5) {};
		\node [style=none] (6) at (1, -2.5) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (2, 2.5) {};
		\node [style=none] (9) at (2, -2.5) {};
		\node [style=none] (10) at (3.5, 2.5) {};
		\node [style=none] (11) at (3.5, -2.5) {};
		\node [style=none] (12) at (4.5, -2.5) {};
		\node [style=none] (13) at (4.5, 2.5) {};
		\node [style=none] (14) at (6, 2.5) {};
		\node [style=none] (15) at (6, -2.5) {};
		\node [style=none] (16) at (-2, 2.5) {};
		\node [style=none] (17) at (-2, -2.5) {};
		\node [style=none] (18) at (-3.5, -2.5) {};
		\node [style=none] (19) at (-3.5, 2.5) {};
		\node [style=none] (20) at (-4.5, 2.5) {};
		\node [style=none] (21) at (-6, 2.5) {};
		\node [style=none] (22) at (-6, 1) {};
		\node [style=none] (23) at (-4.5, 1) {};
		\node [style=none] (24) at (-4.5, 1.75) {};
		\node [style=none] (25) at (-3.5, 1.75) {};
		\node [style=none] (26) at (-3.5, -1.75) {};
		\node [style=none] (27) at (-4.5, -1.75) {};
		\node [style=none] (28) at (-2, 1.75) {};
		\node [style=none] (29) at (-1, 1.75) {};
		\node [style=none] (30) at (-1, -1.75) {};
		\node [style=none] (31) at (1, 1.75) {};
		\node [style=none] (32) at (2, 1.75) {};
		\node [style=none] (33) at (1, -1.75) {};
		\node [style=none] (34) at (2, -1.75) {};
		\node [style=none] (35) at (3.5, 1.75) {};
		\node [style=none] (36) at (4.5, 1.75) {};
		\node [style=none] (37) at (4.5, -1.75) {};
		\node [style=none] (38) at (3.5, -1.75) {};
		\node [style=none] (39) at (-6, 1.75) {};
		\node [style=none] (40) at (-7, 1.75) {};
		\node [style=none] (41) at (6, 1.75) {};
		\node [style=none] (42) at (7, 1.75) {};
		\node [style=none] (43) at (-6.5, 2.5) {$A'$};
		\node [style=none] (44) at (-4, 2.5) {$A$};
		\node [style=none] (45) at (4, 2.5) {$B$};
		\node [style=none] (46) at (6.5, 2.5) {$B'$};
		\node [style=none] (47) at (-4, -2.5) {$O$};
		\node [style=none] (48) at (4, -2.5) {$O$};
		\node [style=none, font={\large}] (49) at (-5.25, 1.75) {$\map{E}$};
		\node [style=none, font={\large}] (50) at (0, 1.75) {$\map{N}_1$};
		\node [style=none, font={\large}] (51) at (0, -1.75) {$\map{N}_2$};
		\node [style=none, font={\large}] (52) at (5.25, 0) {$\map{D}$};
		\node [style=none] (53) at (-4.5, -1.25) {};
		\node [style=none] (54) at (-4.5, -2.25) {};
		\node [style=none] (56) at (-2, 0.5) {};
		\node [style=none] (57) at (-2, -0.5) {};
		\node [style=none] (58) at (2, 0.5) {};
		\node [style=none] (59) at (2, -0.5) {};
		\node [style=none] (60) at (-1.5, 2.5) {$X$};
		\node [style=none] (61) at (1.5, 2.5) {$X$};
		\node [style=none] (62) at (-1.5, -2.5) {$X$};
		\node [style=none] (63) at (1.5, -2.5) {$X$};
		\node [style=none, font={\large}] (64) at (0, 0) {};
		\node [style=none] (65) at (-2, -1.75) {};
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (67) at (2, -1.75) {};
		\node [style=none] (68) at (0, 0) {};
		\node [style=none] (69) at (2, 1.75) {};
		%\node [style=none, font={\large}] (70) at (0, -0.15) {$\map S_{\rm switch}$};
		\draw [bend right=90, looseness=3.25,fill=Turquoise!90!white] (53.center) to (54.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\node [style=none] (55) at (-5, -1.75) {$\, \, \omega$};
		\draw (21.center) to (20.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (19.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (10.center);
		\draw [in=90, out=-90, looseness=1.00] (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.00] (12.center) to (13.center);
		\draw (42.center) to (41.center);
		\draw [in=0, out=180, looseness=1.00] (36.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (34.center) to (33.center);
		\draw (32.center) to (31.center);
		\draw (29.center) to (28.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (24.center);
		\draw (39.center) to (40.center);
		\draw (53.center) to (54.center);
		\draw (16.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw [in=-90, out=90, looseness=1.00] (58.center) to (8.center);
		\draw (57.center) to (59.center);
		\draw (59.center) to (9.center);
		\draw (57.center) to (17.center);
		\draw [dashed, in=-30, out=0, looseness=1.75] (64.center) to (32.center);
		\draw [dashed, in=150, out=180, looseness=1.75] (66.center) to (65.center);
		\draw (65.center) to (30.center);
		\draw [dotted, in=30, out=0, looseness=1.75] (68.center) to (67.center);
		\draw [dotted, in=-150, out=180, looseness=1.75] (64.center) to (28.center);
		\draw [dashed] (25.center) to (28.center);
		\draw [dotted] (32.center) to (35.center);
		\draw [dashed, in=-135, out=0, looseness=1.00] (34.center) to (35.center);
		\draw [dotted, in=180, out=-45, looseness=1.00] (25.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}
